Near-Optimal Four-Cycle Counting in Graph Streams

We study four-cycle counting in arbitrary order graph streams. We present a 3-pass algorithm for $(1+\varepsilon)$-approximating the number of four-cycles using $\widetilde{O}(m/\sqrt{T})$ space, where $m$ is the number of edges and $T$ the number of four-cycles in the graph. This improves upon a 3-pass algorithm by Vorotnikova using space $\widetilde{O}(m/T^{1/3})$ and matches a multi-pass lower bound of $\Omega(m/\sqrt{T})$ by McGregor and Vorotnikova.

==> pic_configurations.tex <==

\tikzset{customnode/.style={circle, draw, minimum size=16pt, inner sep=0pt}}

\hspace{1cm}
\begin{subfigure}[t]{0.4\textwidth}
\centering
    \begin{tikzpicture}[scale=1.25]
        % Nodes
        \node[customnode, label=below left:{$S_{1,\kappa}$}] (a) at (0,0) {$x$};
        \node[customnode, label=above left:{$S_{2,\kappa}$}] (b) at (0,1) {};
        \node[customnode, label=above right:{$S_{1,\kappa}$}] (c) at (1,1) {$y$};
        \node[customnode, label=below right:{$S_{2,\kappa}$}] (d) at (1,0) {};
        
        % Edges
        \draw (a) -- (b) -- (c) -- (d) -- (a);
    \end{tikzpicture}
    \caption{Opposite $x$ and $y$}
    \label{fig:opposite}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.4\textwidth}
\centering
    \begin{tikzpicture}[scale=1.25]
        % Nodes
        \node[customnode, label=below left:{$R_{1a,\kappa}$}] (a) at (0,0) {$x$};
        \node[customnode, label=below right:{$R_{1b,\kappa}$}] (b) at (1,0) {$y$};
        \node[customnode, label=above right:{$R_{2a,\kappa}$}] (c) at (1,1) {};
        \node[customnode, label=above left:{$R_{2b,\kappa}$}] (d) at (0,1) {};
        
        % Edges
        \draw (b) -- (c) -- (d) -- (a);
        \draw[dashed] (a) -- (b);
    \end{tikzpicture}
    \caption{Adjacent $x$ and $y$}
    \label{fig:adjacent}
\end{subfigure}
\hspace{1cm}


==> pic_hard_instances.tex <==

\begin{subfigure}[t]{0.25\textwidth}
\centering
    \begin{tikzpicture}[every node/.style={circle, draw}]
        \node[circle, draw] (a) at (2,0) {};
        \node[circle, draw] (b) at (-2,0) {};
        \node[circle, draw] (c) at (0,1) {};
        \node[circle, draw] (d) at (0,1.5) {};
        \node[circle, draw] (e) at (0,-1.5) {};
        \node[circle, draw] (f) at (0,-1) {};
        \node[circle, draw] (g) at (0,0.5) {};
        \node[circle, draw] (h) at (0,-0.5) {};
        \node[circle, draw] (i) at (0,0) {};
        \draw (a) -- (c) -- (b);
        \draw (a) -- (e) -- (b) -- (f) -- (a) -- (g) -- (b) -- (h) -- (a) -- (d) -- (b) -- (i) -- (a);
    \end{tikzpicture}
    \caption{Onion $K_{2,\kappa}$.}
    \label{fig:onion}  
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.25\textwidth}
\centering
\begin{tikzpicture}[every node/.style={circle, draw}]
    
    \foreach \i in {1,...,4} {
        \node (a\i) at (0, {0.05 + (\i - 1) * 0.9}) {};
    }

    \foreach \j in {1,...,7} {
        \node (b\j) at (2, {0 + (\j - 1) * 0.5}) {};
    }

    \foreach \i in {1,...,4}
        \foreach \j in {1,...,7}
            \draw (a\i) -- (b\j);

\end{tikzpicture}
    \caption{Multiple overlapping onions $K_{\sqrt{T}/\kappa,\kappa}$.}
    \label{fig:complete}  
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.25\textwidth}
\centering
    \begin{tikzpicture}[]
        \node[circle, draw] (a) at (0,0) {};
        \node[circle, draw] (b) at (0,1.5) {};
        \node[circle, draw] (c) at (1,1.25) {};
        \node[circle, draw] (d) at (1,0.25) {};
        \node[circle, draw] (e) at (1.5,1.5) {};
        \node[circle, draw] (f) at (1.5,0) {};
        \node[circle, draw] (g) at (2.5,-0.5) {};
        \node[circle, draw] (h) at (2.5,2) {};
        \draw[line width=2] (a) -- (b);
        \draw (b) -- (c) -- (d) -- (a) -- (f) -- (e) -- (b) -- (h) -- (g) -- (a);
        \node[] (x) at (2,0.75) {$\dots$};
    \end{tikzpicture}
    \caption{Heavy edge instance.}
    \label{fig:heavyedge}
\end{subfigure}

==> pic_heaviness_thresholds.tex <==


\tikzset{customnode/.style={circle, draw, minimum size=20pt, inner sep=0pt}}


\definecolor{color1}{HTML}{1b9e77}
\definecolor{color2}{HTML}{7570b3}
\colorlet{w1}{color1}
\colorlet{w2}{color2}

\hspace{1cm}

\begin{subfigure}[t]{0.45\textwidth}
\centering
    \begin{tikzpicture}[scale=1.8]
    \footnotesize
        % Nodes
        \node[customnode, label=below left:{$p_{1}$}] (a) at (0,0) {\scriptsize $S_1$};
        \node[customnode, label=above left:{$p_{2}$}] (b) at (0,1) {\scriptsize $S_2$};
        \node[customnode, label=above right:{$p_{1}$}] (c) at (1,1) {\scriptsize $S_1$};
        \node[customnode, label=below right:{$p_{2}$}] (d) at (1,0) {\scriptsize $S_2$};
        
        % Edges
        
      \draw[] (a) -- node[midway, left] {$p_{1}p_{2}$} (b);
      \draw (b) -- node[midway, above] {$p_{1}p_{2}$} (c);
      \draw (c) -- node[midway, right] {$p_{1}p_{2}$} (d);
      \draw (d) -- node[midway, below] {$p_{1}p_{2}$} (a);

        %Wedges
      \draw[w1,very thick, rounded corners=6pt]  ($ (b) + (5pt, -3pt) $) -|  ($ (d) + (-3pt, 5pt) $);
      \draw[w2,very thick, rounded corners=6pt]  ($ (a) + (3pt, 5pt) $) |-  ($ (c) + (-5.5pt, -5pt) $);
      \node[] (w1) at (0.7,0.6){\textcolor{w1}{$p_{1}p_{2}^2$}};
      \node[] (w2) at (0.3,0.4){\textcolor{w2}{$p_{1}^2p_{2}$}};
      

    \end{tikzpicture}
    \caption{Sampling probabilities for opposite nodes in $S_1$.}
    \label{fig:opposite_prob}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
    \begin{tikzpicture}[scale=1.8]
    \footnotesize
        % Nodes
        \node[customnode, label=below left:{$p_1$}] (a) at (0,0) {\scriptsize $R_{1a}$};
        \node[customnode, label=above left:{$p_2$}] (b) at (0,1) {\scriptsize $R_{2b}$};
        \node[customnode, label=above right:{$p_2$}] (c) at (1,1) {\scriptsize $R_{2a}$};
        \node[customnode, label=below right:{$p_1$}] (d) at (1,0) {\scriptsize $R_{1b}$};
        
        % Edges
        
      \draw[] (a) -- node[midway, left] {$p_1p_2$} (b);
      \draw (b) -- node[midway, above] {$p_2^2$} (c);
      \draw (c) -- node[midway, right] {$p_1p_2$} (d);
      \draw[dashed] (d) -- node[midway, below] {$p_1^2$} (a);

        %Wedges
      \draw[w1,very thick, rounded corners=6pt]  ($ (b) + (5pt, -3pt) $) -|  ($ (d) + (-3pt, 5pt) $);
      \draw[w2,very thick, rounded corners=6pt]  ($ (a) + (3pt, 5pt) $) |-  ($ (c) + (-5.5pt, -5pt) $);
      \node[] (w1) at (0.7,0.6){\textcolor{w1}{$p_{1}p_{2}^2$}};
      \node[] (w2) at (0.3,0.4){\textcolor{w2}{$p_{1}p_{2}^2$}};
    \end{tikzpicture}
    \caption{Sampling probabilities for adjacent nodes in $R_{1a}$ and $R_{1b}$.}
    \label{fig:adjacent_prob}
\end{subfigure}
\hspace{1cm}

\vspace{0.5cm}

\hspace{1cm}

\begin{subfigure}[t]{0.45\textwidth}
\centering
    \begin{tikzpicture}[scale=1.8]
        % Nodes
        \node[customnode, label=below left:{$\frac{\kappa\sqrt{T}}{\delta^{1.5}}$}] (a) at (0,0) {\tiny $S_{1,\kappa}$};
        \node[customnode, label=above left:{$\frac{T}{\kappa\delta^{1.5}}$}] (b) at (0,1) {\tiny $S_{2,\kappa}$};
        \node[customnode, label=above right:{$\frac{\kappa\sqrt{T}}{\delta^{1.5}}$}] (c) at (1,1) {\tiny $S_{1,\kappa}$};
        \node[customnode, label=below right:{$\frac{T}{\kappa\delta^{1.5}}$}] (d) at (1,0) {\tiny $S_{2,\kappa}$};
        
        % Edges
        
      \draw[] (a) -- node[midway, left] {$\frac{\sqrt{T}}{\delta^2}$} (b);
      \draw (b) -- node[midway, above] {$\frac{\sqrt{T}}{\delta^2}$} (c);
      \draw (c) -- node[midway, right] {$\frac{\sqrt{T}}{\delta^2}$} (d);
      \draw (d) -- node[midway, below] {$\frac{\sqrt{T}}{\delta^2}$} (a);


        %Wedges
      \draw[w1,very thick, rounded corners=6pt]  ($ (b) + (5pt, -3pt) $) -|  ($ (d) + (-3pt, 5pt) $);
      \draw[w2,very thick, rounded corners=6pt]  ($ (a) + (3pt, 5pt) $) |-  ($ (c) + (-5.5pt, -5pt) $);
      
      \node[] (w1) at (0.71,0.5){\textcolor{w1}{$\frac{\sqrt{T}}{\kappa\delta}$}};
      \node[] (w2) at (0.2,0.5){\textcolor{w2}{$\frac{\kappa}{\delta}$}};

    \end{tikzpicture}
    \caption{Heaviness thresholds for opposite nodes in $S_{1,\kappa}$}
    \label{fig:opposite_theta}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
    \begin{tikzpicture}[scale=1.8]
        % Nodes
        \node[customnode, label=below left:{$\frac{\kappa\sqrt{T}}{\delta^{1.5}}$}] (a) at (0,0) {\tiny $R_{1a,\kappa}$};
        \node[customnode, label=above left:{$\frac{T}{\kappa\delta^{1.5}}$}] (b) at (0,1) {\tiny $R_{2b,\kappa}$};
        \node[customnode, label=above right:{$\frac{T}{\kappa\delta^{1.5}}$}] (c) at (1,1) {\tiny $R_{2a,\kappa}$};
        \node[customnode, label=below right:{$\frac{\kappa\sqrt{T}}{\delta^{1.5}}$}] (d) at (1,0) {\tiny $R_{1b,\kappa}$};
        
        % Edges
        
      \draw[] (a) -- node[midway, left] {$\frac{\sqrt{T}}{\delta^2}$} (b);
      \draw (b) -- node[midway, above] {$\frac{T}{\kappa^2\delta^2}$} (c);
      \draw (c) -- node[midway, right] {$\frac{\sqrt{T}}{\delta^2}$} (d);
      \draw[dashed] (d) -- node[midway, below] {$\frac{\kappa^2}{\delta^2}$} (a);

        %Wedges        
      \draw[w1,very thick, rounded corners=6pt]  ($ (b) + (5pt, -3pt) $) -|  ($ (d) + (-3pt, 5pt) $);
      \draw[w2,very thick, rounded corners=6pt]  ($ (a) + (3pt, 5pt) $) |-  ($ (c) + (-5.5pt, -5pt) $);
      
      \node[] (w1) at (0.71,0.5){\textcolor{w1}{$\frac{\sqrt{T}}{\kappa\delta}$}};
      \node[] (w2) at (0.29,0.5){\textcolor{w2}{$\frac{\sqrt{T}}{\kappa\delta}$}};
    \end{tikzpicture}
    \caption{Heaviness thresholds for adjacent nodes in $R_{1a,\kappa}$ and $R_{1b,\kappa}$.}
    \label{fig:adjacent_theta}
\end{subfigure}
\hspace{1cm}


==> pic_nonmonotonic.tex <==

\tikzset{customnode/.style={circle, draw, minimum size=13pt, inner sep=5pt}}



\begin{tikzpicture}[scale=0.7]
    % Nodes
    \node[customnode] (a) at (0,0) {$v$};
    \node[customnode] (b) at (3,1) {};
    \node[customnode] (c) at (2.3,1.7) {};
    \node[rotate=45] (x3) at (1.55,2.45) {$\vdots$};
    \node[customnode] (d) at (1,3) {};
    \node[customnode] (e) at (4,4) {};
    
    \node[] (x1) at (3,0.1) {$\vdots$};
    
    \node[customnode] (f) at (3,-1) {};
    \node[customnode] (g) at (2.3,-1.7) {};
    \node[rotate=135] (x4) at (1.55,-2.45) {$\vdots$};
    \node[customnode] (h) at (1,-3) {};
    \node[customnode] (i) at (4,-4) {};


    \node[customnode] (j) at (0,2) {};
    \node[customnode] (k) at (-1,3.73) {};
    \node[customnode] (l) at (-1,1.73) {};
    
    \node[customnode] (m) at (0,-2) {};
    \node[customnode] (n) at (-1,-3.73) {};
    \node[customnode] (o) at (-1,-1.73) {};


    \node[rotate=-30] (x2) at (-1.73,1) {$\vdots$};
    
    \node[customnode] (p) at (-1.73,-1) {};
    \node[customnode] (q) at (-4,-1) {};
    \node[customnode] (r) at (-2,0) {};
    
    % Edges
    \draw (a) -- (b) -- (e) -- (c) -- (a) -- (d) -- (e);
    \draw (a) -- (f) -- (i) -- (g) -- (a) -- (h) -- (i);
    \draw (a) -- (j) -- (k) -- (l) -- (a);
    \draw (a) -- (m) -- (n) -- (o) -- (a);
    \draw (a) -- (p) -- (q) -- (r) -- (a);
\end{tikzpicture}
